Modelling Probabilistic Wireless Networks

We propose a process calculus to model high level wireless systems, where the topology of a network is described by a digraph. The calculus enjoys features which are proper of wireless networks, namely broadcast communication and probabilistic behaviour. We first focus on the problem of composing wireless networks, then we present a compositional theory based on a probabilistic generalisation of the well known may-testing and must-testing pre- orders. Also, we define an extensional semantics for our calculus, which will be used to define both simulation and deadlock simulation preorders for wireless networks. We prove that our simulation preorder is sound with respect to the may-testing preorder; similarly, the deadlock simulation pre- order is sound with respect to the must-testing preorder, for a large class of networks. We also provide a counterexample showing that completeness of the simulation preorder, with respect to the may testing one, does not hold. We conclude the paper with an application of our theory to probabilistic routing protocols.

==> change.tex <==
\begin{align*}
     \begin{tikzpicture}
          \node[state](m){$m$}; 
          \node[state](n)[above right=of m]{$n$};
          \node[state](l)[below right=of m]{$l$};
          \node[state](o)[above=of m]{$o$};
          \node[state](i)[below=of m]{$i$}; 
 \path[to]
       (m) edge [thick] (o)
       (i) edge[thick] (m);    
 \path[tofrom]
       (m) edge [thick] (n)
       (m) edge [thick] (l);
    \begin{pgfonlayer}{background}
    \node [background,fit=(m)] {};
    \end{pgfonlayer}
    \end{tikzpicture}
&&  
     \begin{tikzpicture}
          \node[state](m){$m$};
          \node[state](n)[above right=of m]{$n$}; 
          \node[state](e)[below right= of n]{$e$};
          \node[state](l)[below left=of e]{$l$};
 \path[tofrom]
       (m) edge [thick] (n)
       (m) edge [thick] (l)
       (n) edge [thick] (e)
       (l) edge [thick] (e);
    \begin{pgfonlayer}{background}
    \node [background,fit=(n) (l)] {};
    \end{pgfonlayer}
    \end{tikzpicture}
&&
     \begin{tikzpicture}
          \node[state](n){$n$};
          \node[state](e)[below right =of m]{$e$}; 
          \node[state](l)[below left= of e]{$l$};
 \path[tofrom]
       (n) edge [thick] (e)
       (l) edge [thick] (e);
    \begin{pgfonlayer}{background}
    \node [background,fit=(n) (l)] {};
    \end{pgfonlayer}
    \end{tikzpicture}
\\
%
\calM = \Gamma_M \with M 
&&
\calN = \Gamma_N \with N
&&
\calN' = \Gamma'_N \with N
\end{align*}



%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "broadcast"
%%% End: 


==> ex2.tex <==
                         
\begin{align*}
     \begin{tikzpicture}
          \node[state](m){$m$}; 
          \node[state](n)[below left=of m]{$n$}; 
          \node[state](i)[left=of m]{$i$}; 
           \node[state](e)[below =of n]{$e$}; 
           \node[state](o1)[right=of m]{$o_1$};
           \node[state](o2)[below right=of m]{$o_2$};
 \path[to]
       (m) edge [thick] (o1)
       (m) edge[thick] (o2)
       (e) edge[thick] (n)
       (n) edge[thick] (i)
       (i) edge[thick] (m);
   \begin{pgfonlayer}{background}
    \node [background,fit=(m) (n) (i)] {};
    \end{pgfonlayer}
    \end{tikzpicture}
&&  
     \begin{tikzpicture}
          \node[state](m){$m$}; 
          \node[state](n)[below left=of m]{$n$}; 
          \node[state](i)[left=of m]{$i$}; 
           \node[state](e)[below =of n]{$e$}; 
           \node[state](k)[below =of m]{$k$}; 
           \node[state](o1)[right=of m]{$o_1$};
           \node[state](o2)[right=of k]{$o_2$};
 \path[to]
       (m) edge [thick] (o1)
       (m) edge[thick] (k)
       (k) edge[thick] (o2)
       (e) edge[thick] (n)
       (n) edge[thick] (i)
       (i) edge[thick] (m);
   \begin{pgfonlayer}{background}
    \node [background,fit=(m) (n) (k)] {};
    \end{pgfonlayer}
    \end{tikzpicture}
\\
%
\calM = \Gamma_M \with \Cloc{A_n}{n} \Cpar \Cloc{A_i}{i} \Cpar \Cloc{A_m}{m} 
&&
\calN = \Gamma_N \with \Cloc{A_n}{n} \Cpar \Cloc{A_i}{i} \Cpar \Cloc{A_k}{m}  \Cpar \Cloc{A_m}{k}
\end{align*}


==> ex5.tex <==


                                   
\begin{align*}
     \begin{tikzpicture}
          \node[state](m){$m$}; 
          \node[state](n)[below=of m]{$n$};
          \node[state](o1)[right=of m]{$o_1$}; 
          \node[state](o2)[right=of n]{$o_2$};  
 \path[tofrom]
       (m) edge[thick] (o1)
       (n) edge[thick] (o2);
   \begin{pgfonlayer}{background}
    \node [background,fit=(m) (n)] {};
    \end{pgfonlayer}
    \end{tikzpicture}
&&
      \begin{tikzpicture}
          \node[state](m){$m$}; 
          \node[state](o1)[above right=of m]{$o_1$}; 
          \node[state](o2)[below right=of m]{$o_2$};
 \path[tofrom]
       (m) edge[thick] (o1)
       (m) edge[thick] (o2);
   \begin{pgfonlayer}{background}
    \node [background,fit=(m)] {};
    \end{pgfonlayer}
    \end{tikzpicture}
\\
%
\calM = \Gamma_M \with \Cloc{c!\pc{v}.\Cnil}{m} \Cpar \Cloc{c!\pc{v}.\Cnil}{n}
&&
\calN = \Gamma_N \with \Cloc{c!\pc{v}}{m}
\end{align*}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "broadcast"
%%% End: 


==> ex8.tex <==


                                   
\begin{align*}
     \begin{tikzpicture}
          \node[state](m){$m$}; 
          \node[state](o1)[above right=of m]{$o_1$}; 
          \node[state](o2)[below right=of m]{$o_2$};
 \path[to]
       (m) edge[thick] (o1)
       (m) edge[thick] (o2);
   \begin{pgfonlayer}{background}
    \node [background,fit=(m)] {};
    \end{pgfonlayer}
    \end{tikzpicture}
&&
    \begin{tikzpicture}
          \node[state](m){$m$}; 
          \node[state](n)[below=of m]{$n$};
          \node[state](o1)[right=of m]{$o_1$}; 
          \node[state](o2)[right=of n]{$o_2$};  
 \path[to]
       (m) edge[thick] (o1)
       (m) edge[thick] (n)
       (n) edge[thick] (o2);
   \begin{pgfonlayer}{background}
    \node [background,fit=(m) (n)] {};
    \end{pgfonlayer}
    \end{tikzpicture}
\\
%
\calM = \Gamma_M \with \Cloc{\tau.(c!\pc{v} \probc{0.9} \Cnil)}{m} 
&&
\calN = \Gamma_N \with \Cloc{c!\pc{v}}{m} \Cpar \Cloc{c?\pa{x}.(c!\pc{v} \probc{0.9} \Cnil)}{n}  \\  
&&   
\end{align*}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "broadcast"
%%% End: 


==> testpdec.tex <==


                                   
\begin{align*}
     \begin{tikzpicture}
           \node[state](m){$m$}; 
           \node[state](o)[right=of m]{$o$};
 \path[to]
       (m) edge[thick] (o);
   \begin{pgfonlayer}{background}
    \node [background,fit=(m)] {};
    \end{pgfonlayer}
    \end{tikzpicture}
&&  
     \begin{tikzpicture}
           \node[state](o){$o$};   
   \begin{pgfonlayer}{background}
    \node [background,fit=(m)] {};
    \end{pgfonlayer}
    \end{tikzpicture}\\
%
\calM = \Gamma_M \with \Cloc{c!\pc{v}}{m}
&&
\calN = \Gamma_N \with \Cloc{c?\pa{x}.\Cnil}{o}
\end{align*}



%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "broadcast"
%%% End: 


==> wellformed.tex <==


                                   
\begin{align*}
     \begin{tikzpicture}
           \node[state](m){$m$}; 
           \node[state](o1)[above right=of m]{$o_1$};
           \node[state](o2)[below right=of m]{$o_2$};
 \path[to]
       (m) edge[thick] (o1)
       (m) edge[thick] (o2);
   \begin{pgfonlayer}{background}
    \node [background,fit=(m)] {};
    \end{pgfonlayer}
    \end{tikzpicture}
&&  
     \begin{tikzpicture}
           \node[state](m){$m$}; 
           \node[state](o1)[above right=of m]{$o_1$};
           \node[state](o2)[below right=of m]{$o_2$};     
 \path[to]
       (m) edge[thick] (o1)
       (m) edge[thick] (o2);
  \path[tofrom]
  			(o1) edge[thick] (o2);
   \begin{pgfonlayer}{background}
    \node [background,fit=(m)] {};
    \end{pgfonlayer}
    \end{tikzpicture}\\
%
\calM = \Gamma_M \with \Cloc{c!\pc{v}}{m}
&&
\calN = \Gamma_N \with \Cloc{c!\pc{v}}{m}
\end{align*}



%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "broadcast"
%%% End: 

